CARLA: A Python Library to Benchmark Algorithmic Recourse and Counterfactual Explanation Algorithms

Counterfactual explanations provide means for prescriptive model explanations by suggesting actionable feature changes (e.g., increase income) that allow individuals to achieve favorable outcomes in the future (e.g., insurance approval). Choosing an appropriate method is a crucial aspect for meaningful counterfactual explanations. As documented in recent reviews, there exists a quickly growing literature with available methods. Yet, in the absence of widely available opensource implementations, the decision in favor of certain models is primarily based on what is readily available. Going forward - to guarantee meaningful comparisons across explanation methods - we present CARLA (Counterfactual And Recourse LibrAry), a python library for benchmarking counterfactual explanation methods across both different data sets and different machine learning models. In summary, our work provides the following contributions: (i) an extensive benchmark of 11 popular counterfactual explanation methods, (ii) a benchmarking framework for research on future counterfactual explanation methods, and (iii) a standardized set of integrated evaluation measures and data sets for transparent and extensive comparisons of these methods. We have open-sourced CARLA and our experimental results on Github, making them available as competitive baselines. We welcome contributions from other research groups and practitioners.

==> tikz/intervention1.tex <==


%\tikzstyle{line} = [draw,latex']

\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\usetikzlibrary{fit}

\tikzstyle{circle1} = [circle, minimum size = 7mm, text centered, draw=black, fill=red!0]
\tikzstyle{circle2} = [circle, minimum size = 7mm, text centered, draw=black, fill=blue!20]

\node(a)[circle1] {$X_1$};
\node(b)[circle1, xshift=+0.0cm, yshift=-1.5cm] {$X_2$};
\node(c)[circle1, xshift=-1cm, yshift=-0.75cm] {$\textcolor{Orange}{X_3}$};
% \node(d)[circle1,  xshift=-1.0cm,  yshift=-2.25cm] {$\cdots$};
% \node(e)[circle1, yshift=-3cm] {$X_D$};


\node(a2)[circle1, xshift=+1.35cm] {$X_1$};
\node(c2)[circle1, xshift=+1.35cm, yshift=-0.75cm] {$\textcolor{Orange}{X_3}$};
\node(b2)[circle1, xshift=+1.35cm, yshift=-1.5cm] {$X_2$};
% \node(d2)[circle1, xshift=+2cm, yshift=-2.25cm] {$\cdots$};
% \node(e2)[circle1, xshift=+2cm, yshift=-3cm] {$X_D$};

%\node[draw, orange, fit=(a2) (b2) (c2) (d2) (e2)] {};


%\draw[-]  (a) -- (b);
%\draw[-]  (b) -- (c);
%\draw[-]  (a) -- (c);
%\draw[-]  (d) -- (e);

\draw[dotted,->]  (a) -- (a2);
\draw[dotted,->]  (b) -- (b2);
\draw[dotted, blue,->]  (c) -- (c2);
% \draw[dotted,->]  (d) -- (d2);
% \draw[dotted,->]  (e) -- (e2);

\node (f) [square, fill=black, draw, thick, xshift=+2.75cm, yshift=0cm] {\textcolor{white}{f}};
\node (y) [circle1, xshift=+2.75cm, yshift=-1.5cm] {$\hat{Y}$};

\draw[-]   (f) -- (a2);
\draw[-]   (f) -- (b2);
\draw[-, blue]   (f) -- (c2);
% \draw[-]   (f) -- (d2);
% \draw[-]   (f) -- (e2);

\draw[->,blue]   (f) -- (y);



\end{tikzpicture}


==> tikz/intervention2.tex <==


%\tikzstyle{line} = [draw,latex']

\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\usetikzlibrary{fit,arrows,decorations.markings}

\tikzstyle{circle1} = [circle, minimum size = 7mm, text centered, draw=black, fill=red!0]
\tikzstyle{circle2} = [circle, minimum size = 7mm, text centered, draw=black, fill=blue!20]

\tikzset{
  double arrow/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

%\tikzstyle{line} = [draw,latex']

\node(a)[circle1] {$X_1$};
\node(b)[circle1, xshift=+0.0cm, yshift=-1.5cm] {$X_2$};
\node(c)[circle1, xshift=-1.0cm, yshift=-0.75cm] {$\textcolor{Orange}{X_3}$};
% \node(d)[circle1,  xshift=-1.0cm,  yshift=-2.25cm] {$\cdots$};
% \node(e)[circle1, yshift=-3cm] {$X_D$};

\node(a2)[circle1, xshift=+1.35cm] {$X_1$};
\node(c2)[circle1, xshift=+1.35cm, yshift=-0.75cm] {$\textcolor{Orange}{X_3}$};
\node(b2)[circle1, xshift=+1.35cm, yshift=-1.5cm] {$X_2$};
% \node(d2)[circle1, xshift=+2cm, yshift=-2.25cm] {$\cdots$};
% \node(e2)[circle1, xshift=+2cm, yshift=-3cm] {$X_D$};

\draw[-, BrickRed]  (a) -- (b);
\draw[-, BrickRed]  (b) -- (c);
\draw[-, BrickRed]  (a) -- (c);
% \draw[-]  (d) -- (e);

\draw[dotted,BrickRed,->]  (a) -- (a2);
\draw[dotted,BrickRed,->]  (b) -- (b2);
\draw[dotted,blue,->]  (c) -- (c2);
% \draw[dotted,->]  (d) -- (d2);
% \draw[dotted,->]  (e) -- (e2);

\node (f) [square, fill=black, draw, thick, xshift=+2.75cm, yshift=0cm] {\textcolor{white}{f}};
\node (y) [circle1, xshift=+2.75cm, yshift=-1.5cm] {$\hat{Y}$};

\draw[-,BrickRed]   (f) -- (a2);
\draw[-,BrickRed]   (f) -- (b2);
\draw[-,blue]   (f) -- (c2);
% \draw[-]   (f) -- (d2);
% \draw[-]   (f) -- (e2);

\draw[double arrow=2pt colored by blue and red!30!white]   (f) -- (y);



\end{tikzpicture}

